Killing a Vortex

The Graph Minors Structure Theorem of Robertson and Seymour asserts that, for every graph $H,$ every $H$-minor-free graph can be obtained by clique-sums of ``almost embeddable'' graphs. Here a graph is ``almost embeddable'' if it can be obtained from a graph of bounded Euler-genus by pasting graphs of bounded pathwidth in an ``orderly fashion'' into a bounded number of faces, called the \textit{vortices}, and then adding a bounded number of additional vertices, called \textit{apices}, with arbitrary neighborhoods. Our main result is a {full classification} of all graphs $H$ for which the use of vortices in the theorem above can be avoided. To this end we identify a (parametric) graph $\mathscr{S}_{t}$ and prove that all $\mathscr{S}_{t}$-minor-free graphs can be obtained by clique-sums of graphs embeddable in a surface of bounded Euler-genus after deleting a bounded number of vertices. We show that this result is tight in the sense that the appearance of vortices cannot be avoided for $H$-minor-free graphs, whenever $H$ is not a minor of $\mathscr{S}_{t}$ for some $t\in\mathbb{N}.$ Using our new structure theorem, we design an algorithm that, given an $\mathscr{S}_{t}$-minor-free graph $G,$ computes the generating function of all perfect matchings of $G$ in polynomial time. Our results, combined with known complexity results, imply a complete characterization of minor-closed graph classes where the number of perfect matchings is polynomially computable: They are exactly those graph classes that do not contain every $\mathscr{S}_{t}$ as a minor. This provides a \textit{sharp} complexity dichotomy for the problem of counting perfect matchings in minor-closed classes.

==> figures/join_pargo.tex <==
\tikzstyle{ipe stylesheet} = [
  ipe import,
  even odd rule,
  line join=round,
  line cap=butt,
  ipe pen normal/.style={line width=0.4},
  ipe pen heavier/.style={line width=0.8},
  ipe pen fat/.style={line width=1.2},
  ipe pen ultrafat/.style={line width=2},
  ipe pen normal,
  ipe mark normal/.style={ipe mark scale=3},
  ipe mark large/.style={ipe mark scale=5},
  ipe mark small/.style={ipe mark scale=2},
  ipe mark tiny/.style={ipe mark scale=1.1},
  ipe mark normal,
  /pgf/arrow keys/.cd,
  ipe arrow normal/.style={scale=7},
  ipe arrow large/.style={scale=10},
  ipe arrow small/.style={scale=5},
  ipe arrow tiny/.style={scale=3},
  ipe arrow normal,
  /tikz/.cd,
  ipe arrows, % update arrows
  <->/.tip = ipe normal,
  ipe dash normal/.style={dash pattern=},
  ipe dash dotted/.style={dash pattern=on 1bp off 3bp},
  ipe dash dashed/.style={dash pattern=on 4bp off 4bp},
  ipe dash dash dotted/.style={dash pattern=on 4bp off 2bp on 1bp off 2bp},
  ipe dash dash dot dotted/.style={dash pattern=on 4bp off 2bp on 1bp off 2bp on 1bp off 2bp},
  ipe dash normal,
  ipe node/.append style={font=\normalsize},
  ipe stretch normal/.style={ipe node stretch=1},
  ipe stretch TikZ-normal/.style={ipe node stretch=1},
  ipe stretch normal,
  ipe opacity 10/.style={opacity=0.1},
  ipe opacity 30/.style={opacity=0.3},
  ipe opacity 50/.style={opacity=0.5},
  ipe opacity 75/.style={opacity=0.75},
  ipe opacity opaque/.style={opacity=1},
  ipe opacity opaque,
]
\definecolor{red}{rgb}{1,0,0}
\definecolor{blue}{rgb}{0,0,1}
\definecolor{green}{rgb}{0,1,0}
\definecolor{yellow}{rgb}{1,1,0}
\definecolor{orange}{rgb}{1,0.647,0}
\definecolor{gold}{rgb}{1,0.843,0}
\definecolor{purple}{rgb}{0.627,0.125,0.941}
\definecolor{gray}{rgb}{0.745,0.745,0.745}
\definecolor{brown}{rgb}{0.647,0.165,0.165}
\definecolor{navy}{rgb}{0,0,0.502}
\definecolor{pink}{rgb}{1,0.753,0.796}
\definecolor{seagreen}{rgb}{0.18,0.545,0.341}
\definecolor{turquoise}{rgb}{0.251,0.878,0.816}
\definecolor{violet}{rgb}{0.933,0.51,0.933}
\definecolor{darkblue}{rgb}{0,0,0.545}
\definecolor{darkcyan}{rgb}{0,0.545,0.545}
\definecolor{darkgray}{rgb}{0.663,0.663,0.663}
\definecolor{darkgreen}{rgb}{0,0.392,0}
\definecolor{darkmagenta}{rgb}{0.545,0,0.545}
\definecolor{darkorange}{rgb}{1,0.549,0}
\definecolor{darkred}{rgb}{0.545,0,0}
\definecolor{lightblue}{rgb}{0.678,0.847,0.902}
\definecolor{lightcyan}{rgb}{0.878,1,1}
\definecolor{lightgray}{rgb}{0.827,0.827,0.827}
\definecolor{lightgreen}{rgb}{0.565,0.933,0.565}
\definecolor{lightyellow}{rgb}{1,1,0.878}
\definecolor{black}{rgb}{0,0,0}
\definecolor{white}{rgb}{1,1,1}
\begin{tikzpicture}[ipe stylesheet]
  \fill[lightblue, ipe opacity 30]
    (229.896, 376)
     .. controls (239.2293, 362.6667) and (259.6147, 341.3333) .. (271.1407, 325.3333)
     .. controls (282.6667, 309.3333) and (285.3333, 298.6667) .. (292, 292)
     .. controls (298.6667, 285.3333) and (309.3333, 282.6667) .. (320, 281.3333)
     .. controls (330.6667, 280) and (341.3333, 280) .. (349.3333, 281.3333)
     .. controls (357.3333, 282.6667) and (362.6667, 285.3333) .. (356.474, 302.6667)
     .. controls (350.2813, 320) and (332.5627, 352) .. (319.2293, 370.6667)
     .. controls (305.896, 389.3333) and (296.948, 394.6667) .. (281.8073, 397.3333)
     .. controls (266.6667, 400) and (245.3333, 400) .. (233.8073, 397.3333)
     .. controls (222.2813, 394.6667) and (220.5627, 389.3333) .. cycle;
  \fill[lightgreen, ipe opacity 30]
    (193.0073, 373.3333)
     .. controls (179.674, 357.3333) and (161.837, 330.6667) .. (155.5852, 313.3333)
     .. controls (149.3333, 296) and (154.6667, 288) .. (162.6667, 284)
     .. controls (170.6667, 280) and (181.3333, 280) .. (192, 280)
     .. controls (202.6667, 280) and (213.3333, 280) .. (221.3333, 288)
     .. controls (229.3333, 296) and (234.6667, 312) .. (246.2518, 329.3333)
     .. controls (257.837, 346.6667) and (275.674, 365.3333) .. (283.674, 377.3333)
     .. controls (291.674, 389.3333) and (289.837, 394.6667) .. (278.2518, 397.3333)
     .. controls (266.6667, 400) and (245.3333, 400) .. (230.2518, 397.3333)
     .. controls (215.1703, 394.6667) and (206.3407, 389.3333) .. cycle;
  \filldraw[fill=lightgreen, ipe opacity 75]
    (218.6667, 386.6667)
     .. controls (208, 378.6667) and (200, 365.3333) .. (201.3333, 358.6667)
     .. controls (202.6667, 352) and (213.3333, 352) .. (224, 349.3333)
     .. controls (234.6667, 346.6667) and (245.3333, 341.3333) .. (256.6667, 348)
     .. controls (268, 354.6667) and (280, 373.3333) .. (280, 384)
     .. controls (280, 394.6667) and (268, 397.3333) .. (255.3333, 397.3333)
     .. controls (242.6667, 397.3333) and (229.3333, 394.6667) .. cycle;
  \filldraw[draw=blue, fill=lightblue, ipe opacity 75]
    (293.3333, 386.6667)
     .. controls (282.6667, 394.6667) and (269.3333, 397.3333) .. (256.6667, 397.3333)
     .. controls (244, 397.3333) and (232, 394.6667) .. (232.6667, 384)
     .. controls (233.3333, 373.3333) and (246.6667, 354.6667) .. (257.3333, 347.3333)
     .. controls (268, 340) and (276, 344) .. (280.6667, 346.6667)
     .. controls (285.3333, 349.3333) and (286.6667, 350.6667) .. (292.6667, 351.3333)
     .. controls (298.6667, 352) and (309.3333, 352) .. (310.6667, 358.6667)
     .. controls (312, 365.3333) and (304, 378.6667) .. cycle;
  \node[ipe node, font=\large]
     at (281.778, 361.149) {$X_2$};
  \node[ipe node, font=\large]
     at (217.778, 361.149) {$X_1$};
  \node[ipe node, font=\large]
     at (235.045, 380.617) {$X_{1}\cap X_{2}$};
  \node[ipe node, font=\large]
     at (180.985, 300.618) {$H_{1}$};
  \node[ipe node, font=\large]
     at (312.985, 300.618) {$H_{2}$};
\end{tikzpicture}


==> figures/linkage_patch.tex <==
\tikzstyle{ipe stylesheet} = [
  ipe import,
  even odd rule,
  line join=round,
  line cap=butt,
  ipe pen normal/.style={line width=0.4},
  ipe pen heavier/.style={line width=0.8},
  ipe pen fat/.style={line width=1.2},
  ipe pen ultrafat/.style={line width=2},
  ipe pen normal,
  ipe mark normal/.style={ipe mark scale=3},
  ipe mark large/.style={ipe mark scale=5},
  ipe mark small/.style={ipe mark scale=2},
  ipe mark tiny/.style={ipe mark scale=1.1},
  ipe mark normal,
  /pgf/arrow keys/.cd,
  ipe arrow normal/.style={scale=7},
  ipe arrow large/.style={scale=10},
  ipe arrow small/.style={scale=5},
  ipe arrow tiny/.style={scale=3},
  ipe arrow normal,
  /tikz/.cd,
  ipe arrows, % update arrows
  <->/.tip = ipe normal,
  ipe dash normal/.style={dash pattern=},
  ipe dash dotted/.style={dash pattern=on 1bp off 3bp},
  ipe dash dashed/.style={dash pattern=on 4bp off 4bp},
  ipe dash dash dotted/.style={dash pattern=on 4bp off 2bp on 1bp off 2bp},
  ipe dash dash dot dotted/.style={dash pattern=on 4bp off 2bp on 1bp off 2bp on 1bp off 2bp},
  ipe dash normal,
  ipe node/.append style={font=\normalsize},
  ipe stretch normal/.style={ipe node stretch=1},
  ipe stretch TikZ-normal/.style={ipe node stretch=1},
  ipe stretch normal,
  ipe opacity 10/.style={opacity=0.1},
  ipe opacity 30/.style={opacity=0.3},
  ipe opacity 50/.style={opacity=0.5},
  ipe opacity 75/.style={opacity=0.75},
  ipe opacity opaque/.style={opacity=1},
  ipe opacity opaque,
]
\definecolor{red}{rgb}{1,0,0}
\definecolor{blue}{rgb}{0,0,1}
\definecolor{green}{rgb}{0,1,0}
\definecolor{yellow}{rgb}{1,1,0}
\definecolor{orange}{rgb}{1,0.647,0}
\definecolor{gold}{rgb}{1,0.843,0}
\definecolor{purple}{rgb}{0.627,0.125,0.941}
\definecolor{gray}{rgb}{0.745,0.745,0.745}
\definecolor{brown}{rgb}{0.647,0.165,0.165}
\definecolor{navy}{rgb}{0,0,0.502}
\definecolor{pink}{rgb}{1,0.753,0.796}
\definecolor{seagreen}{rgb}{0.18,0.545,0.341}
\definecolor{turquoise}{rgb}{0.251,0.878,0.816}
\definecolor{violet}{rgb}{0.933,0.51,0.933}
\definecolor{darkblue}{rgb}{0,0,0.545}
\definecolor{darkcyan}{rgb}{0,0.545,0.545}
\definecolor{darkgray}{rgb}{0.663,0.663,0.663}
\definecolor{darkgreen}{rgb}{0,0.392,0}
\definecolor{darkmagenta}{rgb}{0.545,0,0.545}
\definecolor{darkorange}{rgb}{1,0.549,0}
\definecolor{darkred}{rgb}{0.545,0,0}
\definecolor{lightblue}{rgb}{0.678,0.847,0.902}
\definecolor{lightcyan}{rgb}{0.878,1,1}
\definecolor{lightgray}{rgb}{0.827,0.827,0.827}
\definecolor{lightgreen}{rgb}{0.565,0.933,0.565}
\definecolor{lightyellow}{rgb}{1,1,0.878}
\definecolor{black}{rgb}{0,0,0}
\definecolor{white}{rgb}{1,1,1}
\begin{tikzpicture}[ipe stylesheet]
  \fill[lightgray, ipe opacity 30]
    (384, 576)
     -- (308, 500)
     -- (476, 484)
     -- cycle;
  \filldraw[draw=orange, ipe pen fat, fill=lightgray, ipe opacity 30]
    (308, 500)
     .. controls (320, 456) and (334, 446) .. (345.6667, 442.3333)
     .. controls (357.3333, 438.6667) and (366.6667, 441.3333) .. (375.3175, 446.5895)
     .. controls (383.9683, 451.8457) and (391.9367, 459.6913) .. (398.6033, 463.0247)
     .. controls (405.27, 466.358) and (410.635, 465.179) .. (419.0997, 462.0132)
     .. controls (427.5643, 458.8473) and (439.1287, 453.6947) .. (448.3396, 453.2188)
     .. controls (457.5505, 452.743) and (464.408, 456.944) .. (476, 484);
  \fill[lightgreen, ipe opacity 30]
    (320, 512)
     -- (384, 576)
     -- (448, 512);
  \filldraw[fill=lightgreen, ipe opacity 30]
    (448, 512)
     arc[start angle=45, end angle=135, x radius=90.5097, y radius=-90.5097];
  \draw[blue, ipe pen fat]
    (496.0001, 463.9999)
     arc[start angle=45, end angle=135, x radius=158.392, y radius=-158.392];
  \draw[blue, ipe pen fat]
    (336, 480)
     arc[start angle=90, end angle=90, x radius=16, y radius=-16];
  \draw
    (492, 468)
     arc[start angle=45, end angle=135, x radius=152.735, y radius=-152.735];
  \draw
    (487.9999, 472.0001)
     arc[start angle=45, end angle=135, x radius=147.078, y radius=-147.078];
  \draw
    (483.9997, 476.0003)
     arc[start angle=45, end angle=135, x radius=141.421, y radius=-141.421];
  \draw
    (480.0004, 479.9996)
     arc[start angle=45, end angle=135, x radius=135.765, y radius=-135.765];
  \draw
    (476.0002, 483.9998)
     arc[start angle=45, end angle=135, x radius=130.108, y radius=-130.108];
  \draw
    (472.0001, 487.9999)
     arc[start angle=45, end angle=135, x radius=124.451, y radius=-124.451];
  \draw
    (468, 492)
     arc[start angle=45, end angle=135, x radius=118.794, y radius=-118.794];
  \draw
    (463.9999, 496.0001)
     arc[start angle=45, end angle=135, x radius=113.137, y radius=-113.137];
  \draw
    (459.9998, 500.0002)
     arc[start angle=45, end angle=135, x radius=107.48, y radius=-107.48];
  \draw
    (452, 508)
     arc[start angle=45, end angle=135, x radius=96.1665, y radius=-96.1665];
  \fill[lightgray]
    (472, 520)
     -- (472, 520);
  \node[ipe node, font=\large]
     at (382.957, 527.736) {$c$};
  \node[ipe node, font=\large]
     at (486.957, 475.736) {$\Delta$};
  \pic
     at (308.053, 499.511) {ipe disk};
  \pic
     at (311.0994, 489.497) {ipe disk};
  \pic
     at (314.5502, 479.5514) {ipe disk};
  \pic
     at (318.4457, 470.1973) {ipe disk};
  \pic
     at (323.6242, 460.7242) {ipe disk};
  \pic
     at (363.9932, 441.694) {ipe disk};
  \pic
     at (404.0638, 464.8462) {ipe disk};
  \pic
     at (390.2364, 457.6714) {ipe disk};
  \pic
     at (382.388, 451.768) {ipe disk};
  \pic
     at (426.509, 459.555) {ipe disk};
  \pic
     at (434.25, 456.292) {ipe disk};
  \pic
     at (442.957, 453.86) {ipe disk};
  \pic
     at (476.003, 483.983) {ipe disk};
  \pic
     at (470.296, 471.271) {ipe disk};
  \draw[red]
    (313.426, 434.115)
     .. controls (314.916, 444.51) and (301.415, 451.481) .. (296.0538, 456.9252)
     .. controls (290.6927, 462.3693) and (293.4713, 466.2867) .. (294.3157, 469.2445)
     .. controls (295.16, 472.2023) and (294.07, 474.2007) .. (294.8308, 475.9372)
     .. controls (295.5917, 477.6737) and (298.2033, 479.1483) .. (300.7392, 478.5668)
     .. controls (303.275, 477.9853) and (305.735, 475.3477) .. (307.7503, 471.8362)
     .. controls (309.7657, 468.3247) and (311.3363, 463.9393) .. (310.2428, 462.6825)
     .. controls (309.1493, 461.4257) and (305.3917, 463.2973) .. (302.996, 463.724)
     .. controls (300.6003, 464.1507) and (299.5667, 463.1323) .. (300.5288, 461.5978)
     .. controls (301.491, 460.0633) and (304.449, 458.0127) .. (307.0745, 455.8032)
     .. controls (309.7, 453.5937) and (311.993, 451.2253) .. (314.3415, 449.5983)
     .. controls (316.69, 447.9713) and (319.094, 447.0857) .. (321.4297, 446.0106)
     .. controls (323.7655, 444.9355) and (326.033, 443.671) .. (331.509, 450.632);
  \draw[darkred]
    (352.34, 420.957)
     .. controls (352.745, 429.242) and (341.1305, 433.308) .. (334.2328, 434.656)
     .. controls (327.335, 436.004) and (325.154, 434.634) .. (323.0665, 434.3353)
     .. controls (320.979, 434.0367) and (318.985, 434.8093) .. (317.8753, 436.2748)
     .. controls (316.7657, 437.7403) and (316.5403, 439.8987) .. (319.5428, 440.8007)
     .. controls (322.5453, 441.7027) and (328.7757, 441.3483) .. (336.5532, 439.8243)
     .. controls (344.3307, 438.3003) and (353.6553, 435.6067) .. (361.0115, 433.9345)
     .. controls (368.3677, 432.2623) and (373.7553, 431.6117) .. (378.4227, 432.8723)
     .. controls (383.09, 434.133) and (387.037, 437.305) .. (374.686, 446.33);
  \draw[red]
    (400.33, 418.612)
     .. controls (424.476, 434.65) and (417.1535, 440.115) .. (412.4781, 440.2713)
     .. controls (407.8027, 440.4277) and (405.7743, 435.2753) .. (402.2238, 431.2423)
     .. controls (398.6733, 427.2093) and (393.6007, 424.2957) .. (388.904, 422.8738)
     .. controls (384.2073, 421.452) and (379.8867, 421.522) .. (377.4468, 422.3868)
     .. controls (375.007, 423.2517) and (374.448, 424.9113) .. (376.3442, 426.5018)
     .. controls (378.2403, 428.0923) and (382.5917, 429.6137) .. (385.0895, 431.313)
     .. controls (387.5873, 433.0123) and (388.2317, 434.8897) .. (388.7633, 436.8222)
     .. controls (389.295, 438.7547) and (389.714, 440.7423) .. (390.1715, 442.6577)
     .. controls (390.629, 444.573) and (391.125, 446.416) .. (393.4875, 447.5418)
     .. controls (395.85, 448.6677) and (400.079, 449.0763) .. (403.6947, 450.6065)
     .. controls (407.3103, 452.1367) and (410.3127, 454.7883) .. (413.3363, 456.4482)
     .. controls (416.36, 458.108) and (419.405, 458.776) .. (418.263, 463.068);
  \draw[darkred]
    (448.865, 431.308)
     .. controls (437.25, 436.348) and (432.4775, 433.9095) .. (428.7496, 434.3439)
     .. controls (425.0217, 434.7783) and (422.3383, 438.0857) .. (420.1863, 440.2313)
     .. controls (418.0343, 442.377) and (416.4137, 443.361) .. (413.926, 443.97)
     .. controls (411.4383, 444.579) and (408.0837, 444.813) .. (405.1288, 442.694)
     .. controls (402.174, 440.575) and (399.619, 436.103) .. (397.3998, 433.8848)
     .. controls (395.1807, 431.6667) and (393.2973, 431.7023) .. (393.0485, 433.4132)
     .. controls (392.7997, 435.124) and (394.1853, 438.51) .. (396.4728, 441.3587)
     .. controls (398.7603, 444.2073) and (401.9497, 446.5187) .. (405.3753, 448.2628)
     .. controls (408.801, 450.007) and (412.463, 451.184) .. (420.0753, 449.8678)
     .. controls (427.6877, 448.5517) and (439.2503, 444.7423) .. (446.8468, 443.6973)
     .. controls (454.4433, 442.6523) and (458.0737, 444.3717) .. (459.9678, 447.0541)
     .. controls (461.862, 449.7365) and (462.02, 453.382) .. (458.105, 455.479);
  \draw[red]
    (331.64, 450.746)
     .. controls (337.949, 460.722) and (329.8465, 467.7105) .. (326.7838, 472.1654)
     .. controls (323.721, 476.6203) and (325.698, 478.5417) .. (327.3545, 481.4655)
     .. controls (329.011, 484.3893) and (330.347, 488.3157) .. (332.1213, 491.2113)
     .. controls (333.8957, 494.107) and (336.1083, 495.972) .. (337.1945, 496.8982)
     .. controls (338.2807, 497.8243) and (338.2403, 497.8117) .. (340.4055, 499.353)
     .. controls (342.5707, 500.8943) and (346.9413, 503.9897) .. (350.6983, 507.1002)
     .. controls (354.4553, 510.2107) and (357.5987, 513.3363) .. (359.9777, 513.168)
     .. controls (362.3567, 512.9997) and (363.9713, 509.5373) .. (363.7663, 506.494)
     .. controls (363.5613, 503.4507) and (361.5367, 500.8263) .. (359.2493, 496.3377)
     .. controls (356.962, 491.849) and (354.412, 485.496) .. (353.2627, 482.2882)
     .. controls (352.1133, 479.0803) and (352.3647, 479.0177) .. (353.8447, 479.8918)
     .. controls (355.3247, 480.766) and (358.0333, 482.577) .. (359.8018, 484.845)
     .. controls (361.5703, 487.113) and (362.3987, 489.838) .. (364.104, 491.9887)
     .. controls (365.8093, 494.1393) and (368.3917, 495.7157) .. (371.3517, 496.9003)
     .. controls (374.3117, 498.085) and (377.6493, 498.878) .. (379.3125, 498.2843)
     .. controls (380.9757, 497.6907) and (380.9643, 495.7103) .. (379.8493, 492.9722)
     .. controls (378.7343, 490.234) and (376.5157, 486.738) .. (375.2717, 484.7137)
     .. controls (374.0277, 482.6893) and (373.7583, 482.1367) .. (373.4565, 481.2018)
     .. controls (373.1547, 480.267) and (372.8203, 478.95) .. (373.7167, 478.3668)
     .. controls (374.613, 477.7837) and (376.74, 477.9343) .. (378.238, 478.5475)
     .. controls (379.736, 479.1607) and (380.605, 480.2363) .. (381.6845, 480.8275)
     .. controls (382.764, 481.4187) and (384.054, 481.5253) .. (384.8282, 482.1027)
     .. controls (385.6023, 482.68) and (385.8607, 483.728) .. (386.2727, 485.2582)
     .. controls (386.6847, 486.7883) and (387.2503, 488.8007) .. (388.2075, 491.3852)
     .. controls (389.1647, 493.9697) and (390.5133, 497.1263) .. (392.2665, 500.4387)
     .. controls (394.0197, 503.751) and (396.1773, 507.219) .. (399.3977, 509.1413)
     .. controls (402.618, 511.0637) and (406.901, 511.4403) .. (410.1745, 511.457)
     .. controls (413.448, 511.4737) and (415.712, 511.1303) .. (417.4838, 509.5513)
     .. controls (419.2557, 507.9723) and (420.5353, 505.1577) .. (423.1343, 503.0517)
     .. controls (425.7333, 500.9457) and (429.6517, 499.5483) .. (431.621, 498.8047)
     .. controls (433.5903, 498.061) and (433.6107, 497.971) .. (433.5512, 496.8448)
     .. controls (433.4917, 495.7187) and (433.3523, 493.5563) .. (432.2812, 492.9268)
     .. controls (431.21, 492.2973) and (429.207, 493.2007) .. (427.2698, 493.1373)
     .. controls (425.3327, 493.074) and (423.4613, 492.044) .. (421.9638, 491.694)
     .. controls (420.4663, 491.344) and (419.3427, 491.674) .. (418.6178, 491.9677)
     .. controls (417.893, 492.2613) and (417.567, 492.5187) .. (415.6043, 493.6142)
     .. controls (413.6417, 494.7097) and (410.0423, 496.6433) .. (407.4842, 496.3833)
     .. controls (404.926, 496.1233) and (403.409, 493.6697) .. (402.9975, 490.5122)
     .. controls (402.586, 487.3547) and (403.28, 483.4933) .. (404.699, 480.8668)
     .. controls (406.118, 478.2403) and (408.262, 476.8487) .. (410.6785, 474.8118)
     .. controls (413.095, 472.775) and (415.784, 470.093) .. (418.056, 463.74);
  \draw[darkred]
    (363.443, 502.917)
     .. controls (366.192, 498.811) and (367.409, 496.651) .. (367.835, 496.023);
  \draw[darkred]
    (368.556, 494.829)
     .. controls (369.88, 491.648) and (368.6285, 487.5195) .. (367.5303, 484.5536)
     .. controls (366.432, 481.5877) and (365.487, 479.7843) .. (366.6112, 478.4603)
     .. controls (367.7353, 477.1363) and (370.9287, 476.2917) .. (375.0132, 476.1432)
     .. controls (379.0977, 475.9947) and (384.0733, 476.5423) .. (387.4312, 477.7837)
     .. controls (390.789, 479.025) and (392.529, 480.96) .. (393.8542, 483.406)
     .. controls (395.1793, 485.852) and (396.0897, 488.809) .. (397.7756, 490.096)
     .. controls (399.4615, 491.383) and (401.923, 491) .. (402.043, 490.912);
  \draw[darkred]
    (403.695, 490.904)
     .. controls (407.41, 490.09) and (409.912, 488.3245) .. (412.24, 486.8169)
     .. controls (414.568, 485.3093) and (416.722, 484.0597) .. (418.0435, 483.7613)
     .. controls (419.365, 483.463) and (419.854, 484.116) .. (420.2287, 485.4373)
     .. controls (420.6033, 486.7587) and (420.8637, 488.7483) .. (422.5478, 489.3062)
     .. controls (424.232, 489.864) and (427.34, 488.99) .. (429.7265, 488.8228)
     .. controls (432.113, 488.6557) and (433.778, 489.1953) .. (435.4503, 490.2)
     .. controls (437.1227, 491.2047) and (438.8023, 492.6743) .. (440.6983, 494.0067)
     .. controls (442.5943, 495.339) and (444.7067, 496.534) .. (445.2688, 497.683)
     .. controls (445.831, 498.832) and (444.843, 499.935) .. (444.0822, 500.6397)
     .. controls (443.3213, 501.3443) and (442.7877, 501.6507) .. (441.3075, 502.2882)
     .. controls (439.8273, 502.9257) and (437.4007, 503.8943) .. (433.1298, 505.7607)
     .. controls (428.859, 507.627) and (422.744, 510.391) .. (420.663, 507.608);
  \draw[darkred]
    (405.756, 489.484)
     .. controls (405.064, 488.783) and (405.5865, 487.6285) .. (406.4579, 486.4426)
     .. controls (407.3293, 485.2567) and (408.5497, 484.0393) .. (411.0593, 481.3017)
     .. controls (413.569, 478.564) and (417.368, 474.306) .. (421.223, 471.24)
     .. controls (425.078, 468.174) and (428.989, 466.3) .. (433.2553, 464.4098)
     .. controls (437.5217, 462.5197) and (442.1433, 460.6133) .. (446.7727, 459.9889)
     .. controls (451.402, 459.3645) and (456.039, 460.022) .. (458.326, 455.775);
  \draw[darkred]
    (409.6668, 495.4784)
     -- (406.5268, 491.2474);
  \draw[darkred]
    (418.77, 506.324)
     .. controls (413.6333, 500.3087) and (410.9333, 497.2233) .. (410.67, 497.068);
  \pic
     at (313.586, 434.167) {ipe disk};
  \pic
     at (352.327, 421.053) {ipe disk};
  \pic
     at (331.5442, 450.7979) {ipe disk};
  \pic
     at (374.46, 446.344) {ipe disk};
  \pic
     at (418.011, 462.739) {ipe disk};
  \pic
     at (448.395, 431.317) {ipe disk};
  \pic
     at (457.944, 455.696) {ipe disk};
  \pic
     at (400.212, 418.635) {ipe disk};
  \fill[lightgray, ipe opacity 30]
    (128, 576)
     -- (52, 500)
     -- (220, 484)
     -- cycle;
  \filldraw[draw=orange, ipe pen fat, fill=lightgray, ipe opacity 30]
    (52, 500)
     .. controls (64, 456) and (78, 446) .. (89.6667, 442.3333)
     .. controls (101.3333, 438.6667) and (110.6667, 441.3333) .. (119.3175, 446.5895)
     .. controls (127.9683, 451.8457) and (135.9367, 459.6913) .. (142.6033, 463.0247)
     .. controls (149.27, 466.358) and (154.635, 465.179) .. (163.0997, 462.0132)
     .. controls (171.5643, 458.8473) and (183.1287, 453.6947) .. (192.3396, 453.2188)
     .. controls (201.5505, 452.743) and (208.408, 456.944) .. (220, 484);
  \fill[lightgreen, ipe opacity 30]
    (64, 512)
     -- (128, 576)
     -- (192, 512);
  \filldraw[fill=lightgreen, ipe opacity 30]
    (192, 512)
     arc[start angle=45, end angle=135, x radius=90.5097, y radius=-90.5097];
  \draw[blue, ipe pen fat]
    (240.0001, 463.9999)
     arc[start angle=45, end angle=135, x radius=158.392, y radius=-158.392];
  \draw[blue, ipe pen fat]
    (80, 480)
     arc[start angle=90, end angle=90, x radius=16, y radius=-16];
  \draw
    (236, 468)
     arc[start angle=45, end angle=135, x radius=152.735, y radius=-152.735];
  \draw
    (231.9999, 472.0001)
     arc[start angle=45, end angle=135, x radius=147.078, y radius=-147.078];
  \draw
    (227.9997, 476.0003)
     arc[start angle=45, end angle=135, x radius=141.421, y radius=-141.421];
  \draw
    (224.0004, 479.9996)
     arc[start angle=45, end angle=135, x radius=135.765, y radius=-135.765];
  \draw
    (220.0002, 483.9998)
     arc[start angle=45, end angle=135, x radius=130.108, y radius=-130.108];
  \draw
    (216.0001, 487.9999)
     arc[start angle=45, end angle=135, x radius=124.451, y radius=-124.451];
  \draw
    (212, 492)
     arc[start angle=45, end angle=135, x radius=118.794, y radius=-118.794];
  \draw
    (207.9999, 496.0001)
     arc[start angle=45, end angle=135, x radius=113.137, y radius=-113.137];
  \draw
    (203.9998, 500.0002)
     arc[start angle=45, end angle=135, x radius=107.48, y radius=-107.48];
  \draw
    (199.9997, 504.0003)
     arc[start angle=45, end angle=135, x radius=101.823, y radius=-101.823];
  \draw
    (196, 508)
     arc[start angle=45, end angle=135, x radius=96.1665, y radius=-96.1665];
  \fill[lightgray]
    (216, 520)
     -- (216, 520);
  \node[ipe node, font=\large]
     at (126.957, 527.736) {$c$};
  \node[ipe node, font=\large]
     at (230.957, 475.736) {$\Delta$};
  \pic
     at (52.053, 499.511) {ipe disk};
  \pic
     at (55.099, 489.497) {ipe disk};
  \pic
     at (58.55, 479.5514) {ipe disk};
  \pic
     at (62.446, 470.1973) {ipe disk};
  \pic
     at (67.624, 460.7242) {ipe disk};
  \pic
     at (107.993, 441.694) {ipe disk};
  \pic
     at (148.064, 464.8462) {ipe disk};
  \pic
     at (134.236, 457.6714) {ipe disk};
  \pic
     at (126.388, 451.768) {ipe disk};
  \pic
     at (170.509, 459.555) {ipe disk};
  \pic
     at (178.25, 456.292) {ipe disk};
  \pic
     at (186.957, 453.86) {ipe disk};
  \pic
     at (220.003, 483.983) {ipe disk};
  \pic
     at (214.296, 471.271) {ipe disk};
  \draw[red]
    (57.426, 434.115)
     .. controls (58.916, 444.51) and (45.415, 451.481) .. (40.0538, 456.9252)
     .. controls (34.6927, 462.3693) and (37.4713, 466.2867) .. (38.3157, 469.2445)
     .. controls (39.16, 472.2023) and (38.07, 474.2007) .. (38.8308, 475.9372)
     .. controls (39.5917, 477.6737) and (42.2033, 479.1483) .. (44.7392, 478.5668)
     .. controls (47.275, 477.9853) and (49.735, 475.3477) .. (51.7503, 471.8362)
     .. controls (53.7657, 468.3247) and (55.3363, 463.9393) .. (54.2428, 462.6825)
     .. controls (53.1493, 461.4257) and (49.3917, 463.2973) .. (46.996, 463.724)
     .. controls (44.6003, 464.1507) and (43.5667, 463.1323) .. (44.5288, 461.5978)
     .. controls (45.491, 460.0633) and (48.449, 458.0127) .. (51.0745, 455.8032)
     .. controls (53.7, 453.5937) and (55.993, 451.2253) .. (58.3415, 449.5983)
     .. controls (60.69, 447.9713) and (63.094, 447.0857) .. (65.4297, 446.0106)
     .. controls (67.7655, 444.9355) and (70.033, 443.671) .. (75.509, 450.632);
  \draw[darkred]
    (96.34, 420.957)
     .. controls (96.745, 429.242) and (85.1305, 433.308) .. (78.2328, 434.656)
     .. controls (71.335, 436.004) and (69.154, 434.634) .. (67.0665, 434.3353)
     .. controls (64.979, 434.0367) and (62.985, 434.8093) .. (61.8753, 436.2748)
     .. controls (60.7657, 437.7403) and (60.5403, 439.8987) .. (63.5428, 440.8007)
     .. controls (66.5453, 441.7027) and (72.7757, 441.3483) .. (80.5532, 439.8243)
     .. controls (88.3307, 438.3003) and (97.6553, 435.6067) .. (105.0115, 433.9345)
     .. controls (112.3677, 432.2623) and (117.7553, 431.6117) .. (122.4227, 432.8723)
     .. controls (127.09, 434.133) and (131.037, 437.305) .. (118.686, 446.33);
  \draw[red]
    (144.33, 418.612)
     .. controls (168.476, 434.65) and (161.1535, 440.115) .. (156.4781, 440.2713)
     .. controls (151.8027, 440.4277) and (149.7743, 435.2753) .. (146.2238, 431.2423)
     .. controls (142.6733, 427.2093) and (137.6007, 424.2957) .. (132.904, 422.8738)
     .. controls (128.2073, 421.452) and (123.8867, 421.522) .. (121.4468, 422.3868)
     .. controls (119.007, 423.2517) and (118.448, 424.9113) .. (120.3442, 426.5018)
     .. controls (122.2403, 428.0923) and (126.5917, 429.6137) .. (129.0895, 431.313)
     .. controls (131.5873, 433.0123) and (132.2317, 434.8897) .. (132.7633, 436.8222)
     .. controls (133.295, 438.7547) and (133.714, 440.7423) .. (134.1715, 442.6577)
     .. controls (134.629, 444.573) and (135.125, 446.416) .. (137.4875, 447.5418)
     .. controls (139.85, 448.6677) and (144.079, 449.0763) .. (147.6947, 450.6065)
     .. controls (151.3103, 452.1367) and (154.3127, 454.7883) .. (157.3363, 456.4482)
     .. controls (160.36, 458.108) and (163.405, 458.776) .. (162.263, 463.068);
  \draw[darkred]
    (192.865, 431.308)
     .. controls (181.25, 436.348) and (176.4775, 433.9095) .. (172.7496, 434.3439)
     .. controls (169.0217, 434.7783) and (166.3383, 438.0857) .. (164.1863, 440.2313)
     .. controls (162.0343, 442.377) and (160.4137, 443.361) .. (157.926, 443.97)
     .. controls (155.4383, 444.579) and (152.0837, 444.813) .. (149.1288, 442.694)
     .. controls (146.174, 440.575) and (143.619, 436.103) .. (141.3998, 433.8848)
     .. controls (139.1807, 431.6667) and (137.2973, 431.7023) .. (137.0485, 433.4132)
     .. controls (136.7997, 435.124) and (138.1853, 438.51) .. (140.4728, 441.3587)
     .. controls (142.7603, 444.2073) and (145.9497, 446.5187) .. (149.3753, 448.2628)
     .. controls (152.801, 450.007) and (156.463, 451.184) .. (164.0753, 449.8678)
     .. controls (171.6877, 448.5517) and (183.2503, 444.7423) .. (190.8468, 443.6973)
     .. controls (198.4433, 442.6523) and (202.0737, 444.3717) .. (203.9678, 447.0541)
     .. controls (205.862, 449.7365) and (206.02, 453.382) .. (202.105, 455.479);
  \draw[red]
    (75.64, 450.746)
     .. controls (81.949, 460.722) and (74.2834, 467.461) .. (71.2934, 471.8743)
     .. controls (68.3035, 476.2877) and (69.9892, 478.3753) .. (71.5001, 481.3823)
     .. controls (73.011, 484.3893) and (74.347, 488.3157) .. (76.1213, 491.2113)
     .. controls (77.8957, 494.107) and (80.1083, 495.972) .. (81.1945, 496.8982)
     .. controls (82.2807, 497.8243) and (82.2403, 497.8117) .. (84.4055, 499.353)
     .. controls (86.5707, 500.8943) and (90.9413, 503.9897) .. (94.6983, 507.1002)
     .. controls (98.4553, 510.2107) and (101.5987, 513.3363) .. (103.9777, 513.168)
     .. controls (106.3567, 512.9997) and (107.9713, 509.5373) .. (107.7663, 506.494)
     .. controls (107.5613, 503.4507) and (105.5367, 500.8263) .. (102.265, 497.0102)
     .. controls (98.9933, 493.194) and (94.4747, 488.186) .. (92.2255, 482.8763)
     .. controls (89.9763, 477.5667) and (89.9967, 471.9553) .. (90.253, 467.2448)
     .. controls (90.5093, 462.5343) and (91.0017, 458.7247) .. (92.1838, 457.7512)
     .. controls (93.366, 456.7777) and (95.238, 458.6403) .. (96.64, 460.8875)
     .. controls (98.042, 463.1347) and (98.974, 465.7663) .. (99.8075, 468.1623)
     .. controls (100.641, 470.5583) and (101.376, 472.7187) .. (102.182, 475.3837)
     .. controls (102.988, 478.0487) and (103.865, 481.2183) .. (104.7177, 484.1657)
     .. controls (105.5703, 487.113) and (106.3987, 489.838) .. (108.104, 491.9887)
     .. controls (109.8093, 494.1393) and (112.3917, 495.7157) .. (115.3517, 496.9003)
     .. controls (118.3117, 498.085) and (121.6493, 498.878) .. (123.3125, 498.2843)
     .. controls (124.9757, 497.6907) and (124.9643, 495.7103) .. (122.3672, 490.4682)
     .. controls (119.77, 485.226) and (114.587, 476.722) .. (111.6227, 471.8137)
     .. controls (108.6583, 466.9053) and (107.9127, 465.5927) .. (107.3067, 463.6213)
     .. controls (106.7007, 461.65) and (106.2343, 459.02) .. (107.1798, 457.5942)
     .. controls (108.1253, 456.1683) and (110.4827, 455.9467) .. (112.5487, 457.0258)
     .. controls (114.6147, 458.105) and (116.3893, 460.485) .. (117.8232, 463.103)
     .. controls (119.257, 465.721) and (120.35, 468.577) .. (121.9973, 475.1983)
     .. controls (123.6447, 481.8197) and (125.8463, 492.2063) .. (127.8302, 497.2445)
     .. controls (129.814, 502.2827) and (131.58, 501.9723) .. (131.063, 496.8702)
     .. controls (130.546, 491.768) and (127.746, 481.874) .. (127.4252, 477.3363)
     .. controls (127.1043, 472.7987) and (129.2627, 473.6173) .. (131.082, 478.3345)
     .. controls (132.9013, 483.0517) and (134.3817, 491.6673) .. (136.2007, 497.7092)
     .. controls (138.0197, 503.751) and (140.1773, 507.219) .. (143.3977, 509.1413)
     .. controls (146.618, 511.0637) and (150.901, 511.4403) .. (154.1745, 511.457)
     .. controls (157.448, 511.4737) and (159.712, 511.1303) .. (161.4838, 509.5513)
     .. controls (163.2557, 507.9723) and (164.5353, 505.1577) .. (167.1343, 503.0517)
     .. controls (169.7333, 500.9457) and (173.6517, 499.5483) .. (178.1397, 496.3863)
     .. controls (182.6277, 493.2243) and (187.6853, 488.2977) .. (190.9622, 484.4298)
     .. controls (194.239, 480.562) and (195.735, 477.753) .. (195.5893, 475.5957)
     .. controls (195.4437, 473.4383) and (193.6563, 471.9327) .. (191.0283, 471.8803)
     .. controls (188.4003, 471.828) and (184.9317, 473.229) .. (182.0132, 475.1317)
     .. controls (179.0947, 477.0343) and (176.7263, 479.4387) .. (173.356, 482.463)
     .. controls (169.9857, 485.4873) and (165.6133, 489.1317) .. (161.6275, 491.9207)
     .. controls (157.6417, 494.7097) and (154.0423, 496.6433) .. (151.4842, 496.3833)
     .. controls (148.926, 496.1233) and (147.409, 493.6697) .. (146.9975, 490.5122)
     .. controls (146.586, 487.3547) and (147.28, 483.4933) .. (148.699, 480.8668)
     .. controls (150.118, 478.2403) and (152.262, 476.8487) .. (154.6785, 474.8118)
     .. controls (157.095, 472.775) and (159.784, 470.093) .. (162.056, 463.74);
  \draw[darkred]
    (118.482, 446.104)
     .. controls (115.283, 448.362) and (112.0085, 447.4745) .. (108.5079, 446.6291)
     .. controls (105.0073, 445.7837) and (101.2807, 444.9803) .. (97.6525, 445.8002)
     .. controls (94.0243, 446.62) and (90.4947, 449.063) .. (86.1852, 454.9708)
     .. controls (81.8758, 460.8787) and (76.7865, 470.2513) .. (75.9783, 477.4517)
     .. controls (75.1701, 484.652) and (78.6428, 489.68) .. (80.1141, 490.0458)
     .. controls (81.5853, 490.4117) and (81.055, 486.1153) .. (80.7891, 483.3712)
     .. controls (80.5233, 480.627) and (80.5219, 479.435) .. (81.1058, 479.3795)
     .. controls (81.6897, 479.324) and (82.8588, 480.405) .. (83.4484, 482.421)
     .. controls (84.038, 484.437) and (84.048, 487.388) .. (84.748, 489.6077)
     .. controls (85.448, 491.8273) and (86.838, 493.3157) .. (87.5347, 494.0598)
     .. controls (88.2313, 494.804) and (88.2347, 494.804) .. (89.905, 495.9323)
     .. controls (91.5753, 497.0607) and (94.9127, 499.3173) .. (98.3718, 501.2844)
     .. controls (101.831, 503.2515) and (105.412, 504.929) .. (106.188, 503.94);
  \draw[darkred]
    (107.443, 502.917)
     .. controls (110.192, 498.811) and (111.409, 496.651) .. (111.835, 496.023);
  \draw[darkred]
    (112.556, 494.829)
     .. controls (113.88, 491.648) and (112.6285, 487.5195) .. (110.6161, 482.4243)
     .. controls (108.6037, 477.329) and (105.8303, 471.267) .. (103.853, 467.0988)
     .. controls (101.8757, 462.9307) and (100.6943, 460.6563) .. (99.7745, 458.2025)
     .. controls (98.8547, 455.7487) and (98.1963, 453.1153) .. (98.0178, 451.287)
     .. controls (97.8393, 449.4587) and (98.1407, 448.4353) .. (98.8007, 447.9265)
     .. controls (99.4607, 447.4177) and (100.4793, 447.4233) .. (101.5698, 447.4912)
     .. controls (102.6603, 447.559) and (103.8227, 447.689) .. (105.8807, 448.3315)
     .. controls (107.9387, 448.974) and (110.8923, 450.129) .. (113.1927, 451.4523)
     .. controls (115.493, 452.7757) and (117.14, 454.2673) .. (118.9597, 456.1117)
     .. controls (120.7793, 457.956) and (122.7717, 460.153) .. (124.6593, 462.3295)
     .. controls (126.547, 464.506) and (128.33, 466.662) .. (129.4102, 468.3567)
     .. controls (130.4903, 470.0513) and (130.8677, 471.2847) .. (132.227, 473.6308)
     .. controls (133.5863, 475.977) and (135.9277, 479.436) .. (137.5535, 482.644)
     .. controls (139.1793, 485.852) and (140.0897, 488.809) .. (141.7756, 490.096)
     .. controls (143.4615, 491.383) and (145.923, 491) .. (146.043, 490.912);
  \draw[darkred]
    (147.695, 490.904)
     .. controls (151.41, 490.09) and (153.912, 488.3245) .. (156.056, 486.4469)
     .. controls (158.2, 484.5693) and (159.986, 482.5797) .. (162.752, 480.1698)
     .. controls (165.518, 477.76) and (169.264, 474.93) .. (172.1247, 473.142)
     .. controls (174.9853, 471.354) and (176.9607, 470.608) .. (179.177, 469.5903)
     .. controls (181.3933, 468.5727) and (183.8507, 467.2833) .. (186.3715, 466.6242)
     .. controls (188.8923, 465.965) and (191.4767, 465.936) .. (193.7338, 466.2908)
     .. controls (195.991, 466.6457) and (197.921, 467.3843) .. (199.2678, 468.4273)
     .. controls (200.6147, 469.4703) and (201.3783, 470.8177) .. (201.6782, 474.079)
     .. controls (201.978, 477.3403) and (201.814, 482.5157) .. (201.1982, 486.0827)
     .. controls (200.5823, 489.6497) and (199.5147, 491.6083) .. (197.1663, 493.936)
     .. controls (194.818, 496.2637) and (191.189, 498.9603) .. (187.9435, 500.843)
     .. controls (184.698, 502.7257) and (181.836, 503.7943) .. (177.3475, 505.7107)
     .. controls (172.859, 507.627) and (166.744, 510.391) .. (164.663, 507.608);
  \draw[darkred]
    (149.756, 489.484)
     .. controls (149.064, 488.783) and (149.5865, 487.6285) .. (150.4579, 486.4426)
     .. controls (151.3293, 485.2567) and (152.5497, 484.0393) .. (155.0593, 481.3017)
     .. controls (157.569, 478.564) and (161.368, 474.306) .. (165.223, 471.24)
     .. controls (169.078, 468.174) and (172.989, 466.3) .. (177.2553, 464.4098)
     .. controls (181.5217, 462.5197) and (186.1433, 460.6133) .. (190.7727, 459.9889)
     .. controls (195.402, 459.3645) and (200.039, 460.022) .. (202.326, 455.775);
  \draw[darkred]
    (153.667, 495.4784)
     -- (150.527, 491.2474);
  \draw[darkred]
    (162.77, 506.324)
     .. controls (157.6333, 500.3087) and (154.9333, 497.2233) .. (154.67, 497.068);
  \pic
     at (57.586, 434.167) {ipe disk};
  \pic
     at (96.327, 421.053) {ipe disk};
  \pic
     at (75.544, 450.7979) {ipe disk};
  \pic
     at (118.46, 446.344) {ipe disk};
  \pic
     at (162.011, 462.739) {ipe disk};
  \pic
     at (192.395, 431.317) {ipe disk};
  \pic
     at (201.944, 455.696) {ipe disk};
  \pic
     at (144.212, 418.635) {ipe disk};
  \draw[seagreen, ipe pen heavier]
    (455.9997, 504.0003)
     arc[start angle=45, end angle=135, x radius=101.823, y radius=-101.823];
  \pic[ipe mark small, draw=red, fill=red]
     at (407.979, 477.0444) {ipe fsquare};
  \pic[ipe mark small, draw=red, fill=red]
     at (330.8526, 489.1233) {ipe fsquare};
  \pic[ipe mark small, fill=darkred]
     at (340.0768, 484.0986) {ipe fsquare};
  \pic[ipe mark small, fill=darkred]
     at (413.5275, 478.5869) {ipe fsquare};
  \draw[shift={(448.932, 512.639)}, xscale=0.497, yscale=0.4966]
    (0, 0)
     -- (4, 0)
     -- (8, -4)
     -- (12, -4)
     -- (12, -8)
     -- (16, -12)
     -- (16, -16);
  \node[ipe node, font=\large]
     at (456.566, 511.364) {${\sf c}$};
  \node[ipe node, font=\large]
     at (467.273, 497.363) {$\Delta'$};
  \node[ipe node, font=\large]
     at (211.273, 497.363) {$\Delta'$};
  \pic[ipe mark small, draw=red, fill=red]
     at (151.907, 477.0493) {ipe fsquare};
  \pic[ipe mark small, draw=red, fill=red]
     at (74.781, 489.1282) {ipe fsquare};
  \pic[ipe mark small, fill=darkred]
     at (84.005, 484.1035) {ipe fsquare};
  \pic[ipe mark small, fill=darkred]
     at (157.456, 478.5918) {ipe fsquare};
  \draw[darkred]
    (374.549, 445.932)
     .. controls (371.35, 448.19) and (368.0755, 447.3025) .. (364.5749, 446.4571)
     .. controls (361.0743, 445.6117) and (357.3477, 444.8083) .. (353.7195, 445.6282)
     .. controls (350.0913, 446.448) and (346.5617, 448.891) .. (342.2522, 454.7988)
     .. controls (337.9427, 460.7067) and (332.8533, 470.0793) .. (332.0452, 477.2797)
     .. controls (331.237, 484.48) and (334.71, 489.508) .. (336.1813, 489.8738)
     .. controls (337.6527, 490.2397) and (337.1223, 485.9433) .. (336.8728, 483.2055)
     .. controls (336.6233, 480.4677) and (336.6547, 479.2883) .. (337.2385, 479.2328)
     .. controls (337.8223, 479.1773) and (338.9587, 480.2457) .. (339.5318, 482.2553)
     .. controls (340.105, 484.265) and (340.115, 487.216) .. (340.815, 489.4357)
     .. controls (341.515, 491.6553) and (342.905, 493.1437) .. (343.6017, 493.8878)
     .. controls (344.2983, 494.632) and (344.3017, 494.632) .. (345.972, 495.7603)
     .. controls (347.6423, 496.8887) and (350.9797, 499.1453) .. (354.4388, 501.1124)
     .. controls (357.898, 503.0795) and (361.479, 504.757) .. (362.255, 503.768);
\end{tikzpicture}


==> figures/supgrid.tex <==
\tikzstyle{ipe stylesheet} = [
  ipe import,
  even odd rule,
  line join=round,
  line cap=butt,
  ipe pen normal/.style={line width=0.4},
  ipe pen heavier/.style={line width=0.8},
  ipe pen fat/.style={line width=1.2},
  ipe pen ultrafat/.style={line width=2},
  ipe pen normal,
  ipe mark normal/.style={ipe mark scale=3},
  ipe mark large/.style={ipe mark scale=5},
  ipe mark small/.style={ipe mark scale=2},
  ipe mark tiny/.style={ipe mark scale=1.1},
  ipe mark normal,
  /pgf/arrow keys/.cd,
  ipe arrow normal/.style={scale=7},
  ipe arrow large/.style={scale=10},
  ipe arrow small/.style={scale=5},
  ipe arrow tiny/.style={scale=3},
  ipe arrow normal,
  /tikz/.cd,
  ipe arrows, % update arrows
  <->/.tip = ipe normal,
  ipe dash normal/.style={dash pattern=},
  ipe dash dotted/.style={dash pattern=on 1bp off 3bp},
  ipe dash dashed/.style={dash pattern=on 4bp off 4bp},
  ipe dash dash dotted/.style={dash pattern=on 4bp off 2bp on 1bp off 2bp},
  ipe dash dash dot dotted/.style={dash pattern=on 4bp off 2bp on 1bp off 2bp on 1bp off 2bp},
  ipe dash normal,
  ipe node/.append style={font=\normalsize},
  ipe stretch normal/.style={ipe node stretch=1},
  ipe stretch normal,
  ipe opacity 10/.style={opacity=0.1},
  ipe opacity 30/.style={opacity=0.3},
  ipe opacity 50/.style={opacity=0.5},
  ipe opacity 75/.style={opacity=0.75},
  ipe opacity opaque/.style={opacity=1},
  ipe opacity opaque,
]
\definecolor{red}{rgb}{1,0,0}
\definecolor{blue}{rgb}{0,0,1}
\definecolor{green}{rgb}{0,1,0}
\definecolor{yellow}{rgb}{1,1,0}
\definecolor{orange}{rgb}{1,0.647,0}
\definecolor{gold}{rgb}{1,0.843,0}
\definecolor{purple}{rgb}{0.627,0.125,0.941}
\definecolor{gray}{rgb}{0.745,0.745,0.745}
\definecolor{brown}{rgb}{0.647,0.165,0.165}
\definecolor{navy}{rgb}{0,0,0.502}
\definecolor{pink}{rgb}{1,0.753,0.796}
\definecolor{seagreen}{rgb}{0.18,0.545,0.341}
\definecolor{turquoise}{rgb}{0.251,0.878,0.816}
\definecolor{violet}{rgb}{0.933,0.51,0.933}
\definecolor{darkblue}{rgb}{0,0,0.545}
\definecolor{darkcyan}{rgb}{0,0.545,0.545}
\definecolor{darkgray}{rgb}{0.663,0.663,0.663}
\definecolor{darkgreen}{rgb}{0,0.392,0}
\definecolor{darkmagenta}{rgb}{0.545,0,0.545}
\definecolor{darkorange}{rgb}{1,0.549,0}
\definecolor{darkred}{rgb}{0.545,0,0}
\definecolor{lightblue}{rgb}{0.678,0.847,0.902}
\definecolor{lightcyan}{rgb}{0.878,1,1}
\definecolor{lightgray}{rgb}{0.827,0.827,0.827}
\definecolor{lightgreen}{rgb}{0.565,0.933,0.565}
\definecolor{lightyellow}{rgb}{1,1,0.878}
\definecolor{black}{rgb}{0,0,0}
\definecolor{white}{rgb}{1,1,1}
\begin{tikzpicture}[ipe stylesheet]
  \draw
    (40, 672)
     -- (344, 672);
  \draw
    (280, 688)
     -- (304, 736);
  \draw
    (320, 736)
     -- (344, 688);
  \draw
    (304, 736)
     -- (296, 688);
  \draw
    (304, 736)
     -- (312, 688);
  \draw
    (304, 736)
     -- (328, 688);
  \draw
    (304, 736)
     -- (344, 688);
  \draw
    (320, 736)
     -- (328, 688);
  \draw
    (320, 736)
     -- (312, 688);
  \draw
    (320, 736)
     -- (296, 688);
  \draw
    (320, 736)
     -- (280, 688);
  \draw
    (40, 688)
     -- (344, 688);
  \draw
    (40, 656)
     -- (344, 656);
  \draw
    (40, 688)
     -- (64, 736);
  \draw
    (80, 736)
     -- (104, 688);
  \draw
    (64, 736)
     -- (56, 688);
  \draw
    (64, 736)
     -- (72, 688);
  \draw
    (64, 736)
     -- (88, 688);
  \draw
    (64, 736)
     -- (104, 688);
  \draw
    (80, 736)
     -- (88, 688);
  \draw
    (80, 736)
     -- (72, 688);
  \draw
    (80, 736)
     -- (56, 688);
  \draw
    (80, 736)
     -- (40, 688);
  \draw
    (120, 688)
     -- (144, 736);
  \draw
    (160, 736)
     -- (184, 688);
  \draw
    (144, 736)
     -- (136, 688);
  \draw
    (144, 736)
     -- (152, 688);
  \draw
    (144, 736)
     -- (168, 688);
  \draw
    (144, 736)
     -- (184, 688);
  \draw
    (160, 736)
     -- (168, 688);
  \draw
    (160, 736)
     -- (152, 688);
  \draw
    (160, 736)
     -- (136, 688);
  \draw
    (160, 736)
     -- (120, 688);
  \draw
    (200, 688)
     -- (224, 736);
  \draw
    (240, 736)
     -- (264, 688);
  \draw
    (224, 736)
     -- (216, 688);
  \draw
    (224, 736)
     -- (232, 688);
  \draw
    (224, 736)
     -- (248, 688);
  \draw
    (224, 736)
     -- (264, 688);
  \draw
    (240, 736)
     -- (248, 688);
  \draw
    (240, 736)
     -- (232, 688);
  \draw
    (240, 736)
     -- (216, 688);
  \draw
    (240, 736)
     -- (200, 688);
  \draw
    (248, 688)
     -- (248, 624);
  \draw
    (264, 688)
     -- (264, 624);
  \draw
    (232, 688)
     -- (232, 624);
  \draw
    (216, 688)
     -- (216, 624);
  \draw
    (200, 688)
     -- (200, 624);
  \draw
    (168, 688)
     -- (168, 624);
  \draw
    (184, 688)
     -- (184, 624);
  \draw
    (152, 688)
     -- (152, 624);
  \draw
    (136, 688)
     -- (136, 624);
  \draw
    (120, 688)
     -- (120, 624);
  \draw
    (88, 688)
     -- (88, 624);
  \draw
    (104, 688)
     -- (104, 624);
  \draw
    (72, 688)
     -- (72, 624);
  \draw
    (56, 688)
     -- (56, 624);
  \draw
    (40, 688)
     -- (40, 624);
  \draw
    (40, 640)
     -- (344, 640);
  \draw
    (40, 624)
     -- (344, 624);
  \draw
    (352, 688)
     -- (360, 680)
     -- (360, 664)
     -- (368, 656)
     -- (360, 648)
     -- (360, 632)
     -- (352, 624);
  \draw
    (72, 744)
     -- (80, 752)
     -- (184, 752)
     -- (192, 760)
     -- (200, 752)
     -- (304, 752)
     -- (312, 744);
  \node[ipe node, font=\Large]
     at (189.483, 763.953) {$r$};
  \node[ipe node, font=\Large]
     at (372, 652.909) {$s$};
  \pic[ipe mark large]
     at (40, 688) {ipe disk};
  \pic[ipe mark large]
     at (56, 688) {ipe disk};
  \pic[ipe mark large]
     at (72, 688) {ipe disk};
  \pic[ipe mark large]
     at (88, 688) {ipe disk};
  \pic[ipe mark large]
     at (104, 688) {ipe disk};
  \pic[ipe mark large]
     at (40, 672) {ipe disk};
  \pic[ipe mark large]
     at (56, 672) {ipe disk};
  \pic[ipe mark large]
     at (72, 672) {ipe disk};
  \pic[ipe mark large]
     at (88, 672) {ipe disk};
  \pic[ipe mark large]
     at (104, 672) {ipe disk};
  \pic[ipe mark large]
     at (40, 656) {ipe disk};
  \pic[ipe mark large]
     at (56, 656) {ipe disk};
  \pic[ipe mark large]
     at (72, 656) {ipe disk};
  \pic[ipe mark large]
     at (88, 656) {ipe disk};
  \pic[ipe mark large]
     at (104, 656) {ipe disk};
  \pic[ipe mark large]
     at (40, 640) {ipe disk};
  \pic[ipe mark large]
     at (56, 640) {ipe disk};
  \pic[ipe mark large]
     at (72, 640) {ipe disk};
  \pic[ipe mark large]
     at (88, 640) {ipe disk};
  \pic[ipe mark large]
     at (104, 640) {ipe disk};
  \pic[ipe mark large]
     at (40, 624) {ipe disk};
  \pic[ipe mark large]
     at (56, 624) {ipe disk};
  \pic[ipe mark large]
     at (72, 624) {ipe disk};
  \pic[ipe mark large]
     at (88, 624) {ipe disk};
  \pic[ipe mark large]
     at (104, 624) {ipe disk};
  \draw
    (168, 688)
     -- (168, 624);
  \draw
    (184, 688)
     -- (184, 624);
  \draw
    (152, 688)
     -- (152, 624);
  \draw
    (136, 688)
     -- (136, 624);
  \draw
    (120, 688)
     -- (120, 624);
  \pic[ipe mark large]
     at (120, 688) {ipe disk};
  \pic[ipe mark large]
     at (136, 688) {ipe disk};
  \pic[ipe mark large]
     at (152, 688) {ipe disk};
  \pic[ipe mark large]
     at (168, 688) {ipe disk};
  \pic[ipe mark large]
     at (184, 688) {ipe disk};
  \pic[ipe mark large]
     at (120, 672) {ipe disk};
  \pic[ipe mark large]
     at (136, 672) {ipe disk};
  \pic[ipe mark large]
     at (152, 672) {ipe disk};
  \pic[ipe mark large]
     at (168, 672) {ipe disk};
  \pic[ipe mark large]
     at (184, 672) {ipe disk};
  \pic[ipe mark large]
     at (120, 656) {ipe disk};
  \pic[ipe mark large]
     at (136, 656) {ipe disk};
  \pic[ipe mark large]
     at (152, 656) {ipe disk};
  \pic[ipe mark large]
     at (168, 656) {ipe disk};
  \pic[ipe mark large]
     at (184, 656) {ipe disk};
  \pic[ipe mark large]
     at (120, 640) {ipe disk};
  \pic[ipe mark large]
     at (136, 640) {ipe disk};
  \pic[ipe mark large]
     at (152, 640) {ipe disk};
  \pic[ipe mark large]
     at (168, 640) {ipe disk};
  \pic[ipe mark large]
     at (184, 640) {ipe disk};
  \pic[ipe mark large]
     at (120, 624) {ipe disk};
  \pic[ipe mark large]
     at (136, 624) {ipe disk};
  \pic[ipe mark large]
     at (152, 624) {ipe disk};
  \pic[ipe mark large]
     at (168, 624) {ipe disk};
  \pic[ipe mark large]
     at (184, 624) {ipe disk};
  \draw
    (248, 688)
     -- (248, 624);
  \draw
    (264, 688)
     -- (264, 624);
  \draw
    (232, 688)
     -- (232, 624);
  \draw
    (216, 688)
     -- (216, 624);
  \draw
    (200, 688)
     -- (200, 624);
  \pic[ipe mark large]
     at (200, 688) {ipe disk};
  \pic[ipe mark large]
     at (216, 688) {ipe disk};
  \pic[ipe mark large]
     at (232, 688) {ipe disk};
  \pic[ipe mark large]
     at (248, 688) {ipe disk};
  \pic[ipe mark large]
     at (264, 688) {ipe disk};
  \pic[ipe mark large]
     at (200, 672) {ipe disk};
  \pic[ipe mark large]
     at (216, 672) {ipe disk};
  \pic[ipe mark large]
     at (232, 672) {ipe disk};
  \pic[ipe mark large]
     at (248, 672) {ipe disk};
  \pic[ipe mark large]
     at (264, 672) {ipe disk};
  \pic[ipe mark large]
     at (200, 656) {ipe disk};
  \pic[ipe mark large]
     at (216, 656) {ipe disk};
  \pic[ipe mark large]
     at (232, 656) {ipe disk};
  \pic[ipe mark large]
     at (248, 656) {ipe disk};
  \pic[ipe mark large]
     at (264, 656) {ipe disk};
  \pic[ipe mark large]
     at (200, 640) {ipe disk};
  \pic[ipe mark large]
     at (216, 640) {ipe disk};
  \pic[ipe mark large]
     at (232, 640) {ipe disk};
  \pic[ipe mark large]
     at (248, 640) {ipe disk};
  \pic[ipe mark large]
     at (264, 640) {ipe disk};
  \pic[ipe mark large]
     at (200, 624) {ipe disk};
  \pic[ipe mark large]
     at (216, 624) {ipe disk};
  \pic[ipe mark large]
     at (232, 624) {ipe disk};
  \pic[ipe mark large]
     at (248, 624) {ipe disk};
  \pic[ipe mark large]
     at (264, 624) {ipe disk};
  \pic[ipe mark large, blue]
     at (64, 736) {ipe square};
  \pic[ipe mark large, blue]
     at (80, 736) {ipe square};
  \pic[ipe mark large, blue]
     at (144, 736) {ipe square};
  \pic[ipe mark large, blue]
     at (160, 736) {ipe square};
  \pic[ipe mark large, blue]
     at (224, 736) {ipe square};
  \pic[ipe mark large, blue]
     at (240, 736) {ipe square};
  \pic[ipe mark large, blue]
     at (304, 736) {ipe square};
  \pic[ipe mark large, blue]
     at (320, 736) {ipe square};
  \draw
    (280, 616)
     -- (288, 608)
     -- (304, 608)
     -- (312, 600)
     -- (320, 608)
     -- (336, 608)
     -- (344, 616);
  \node[ipe node, font=\Large]
     at (308.805, 590.863) {$s$};
  \draw
    (328, 688)
     -- (328, 624);
  \draw
    (344, 688)
     -- (344, 624);
  \draw
    (312, 688)
     -- (312, 624);
  \draw
    (296, 688)
     -- (296, 624);
  \draw
    (280, 688)
     -- (280, 624);
  \draw
    (328, 688)
     -- (328, 624);
  \draw
    (344, 688)
     -- (344, 624);
  \draw
    (312, 688)
     -- (312, 624);
  \draw
    (296, 688)
     -- (296, 624);
  \draw
    (280, 688)
     -- (280, 624);
  \pic[ipe mark large]
     at (280, 688) {ipe disk};
  \pic[ipe mark large]
     at (296, 688) {ipe disk};
  \pic[ipe mark large]
     at (312, 688) {ipe disk};
  \pic[ipe mark large]
     at (328, 688) {ipe disk};
  \pic[ipe mark large]
     at (344, 688) {ipe disk};
  \pic[ipe mark large]
     at (280, 672) {ipe disk};
  \pic[ipe mark large]
     at (296, 672) {ipe disk};
  \pic[ipe mark large]
     at (312, 672) {ipe disk};
  \pic[ipe mark large]
     at (328, 672) {ipe disk};
  \pic[ipe mark large]
     at (344, 672) {ipe disk};
  \pic[ipe mark large]
     at (280, 656) {ipe disk};
  \pic[ipe mark large]
     at (296, 656) {ipe disk};
  \pic[ipe mark large]
     at (312, 656) {ipe disk};
  \pic[ipe mark large]
     at (328, 656) {ipe disk};
  \pic[ipe mark large]
     at (344, 656) {ipe disk};
  \pic[ipe mark large]
     at (280, 640) {ipe disk};
  \pic[ipe mark large]
     at (296, 640) {ipe disk};
  \pic[ipe mark large]
     at (312, 640) {ipe disk};
  \pic[ipe mark large]
     at (328, 640) {ipe disk};
  \pic[ipe mark large]
     at (344, 640) {ipe disk};
  \pic[ipe mark large]
     at (280, 624) {ipe disk};
  \pic[ipe mark large]
     at (296, 624) {ipe disk};
  \pic[ipe mark large]
     at (312, 624) {ipe disk};
  \pic[ipe mark large]
     at (328, 624) {ipe disk};
  \pic[ipe mark large]
     at (344, 624) {ipe disk};
\end{tikzpicture}


==> figures/timelinepol.tex <==
% !TEX root = ../killavortex_JACM_rev2.tex

% !TeX spellcheck = en_US

\usetikzlibrary{arrows.meta}

\makeatletter

% These should behave almost exactly like ipe arrows.  They disable correcting
% for the miter length and line width.  This is important for visual consistency
% with ipe, since ipe arrows get much larger when the line width is increased.
% They also use the line join and cap styles from the main path.  These are very
% simple arrows: there is no harpoon version, and the convex hull computation is
% sloppy.

\pgfdeclarearrow{
  name = ipe _linear,
  defaults = {
    length = +1bp,
    width  = +.666bp,
    line width = +0pt 1,
  },
  setup code = {
    % Control points
    \pgfarrowssetbackend{0pt}
    \pgfarrowssetvisualbackend{
      \pgfarrowlength\advance\pgf@x by-.5\pgfarrowlinewidth}
    \pgfarrowssetlineend{\pgfarrowlength}
    \ifpgfarrowreversed
      \pgfarrowssetlineend{\pgfarrowlength\advance\pgf@x by-.5\pgfarrowlinewidth}
    \fi
    \pgfarrowssettipend{\pgfarrowlength}
    % Convex hull
    \pgfarrowshullpoint{\pgfarrowlength}{0pt}
    \pgfarrowsupperhullpoint{0pt}{.5\pgfarrowwidth}
    % The following are needed in the code:
    \pgfarrowssavethe\pgfarrowlinewidth
    \pgfarrowssavethe\pgfarrowlength
    \pgfarrowssavethe\pgfarrowwidth
  },
  drawing code = {
    \pgfsetdash{}{+0pt}
    \ifdim\pgfarrowlinewidth=\pgflinewidth\else\pgfsetlinewidth{+\pgfarrowlinewidth}\fi
    \pgfpathmoveto{\pgfqpoint{0pt}{.5\pgfarrowwidth}}
    \pgfpathlineto{\pgfqpoint{\pgfarrowlength}{0pt}}
    \pgfpathlineto{\pgfqpoint{0pt}{-.5\pgfarrowwidth}}
    \pgfusepathqstroke
  },
  parameters = {
    \the\pgfarrowlinewidth,%
    \the\pgfarrowlength,%
    \the\pgfarrowwidth,%
  },
}


\pgfdeclarearrow{
  name = ipe _pointed,
  defaults = {
    length = +1bp,
    width  = +.666bp,
    inset  = +.2bp,
    line width = +0pt 1,
  },
  setup code = {
    % Control points
    \pgfarrowssetbackend{0pt}
    \pgfarrowssetvisualbackend{\pgfarrowinset}
    \pgfarrowssetlineend{\pgfarrowinset}
    \ifpgfarrowreversed
      \pgfarrowssetlineend{\pgfarrowlength}
    \fi
    \pgfarrowssettipend{\pgfarrowlength}
    % Convex hull
    \pgfarrowshullpoint{\pgfarrowlength}{0pt}
    \pgfarrowsupperhullpoint{0pt}{.5\pgfarrowwidth}
    \pgfarrowshullpoint{\pgfarrowinset}{0pt}
    % The following are needed in the code:
    \pgfarrowssavethe\pgfarrowinset
    \pgfarrowssavethe\pgfarrowlinewidth
    \pgfarrowssavethe\pgfarrowlength
    \pgfarrowssavethe\pgfarrowwidth
  },
  drawing code = {
    \pgfsetdash{}{+0pt}
    \ifdim\pgfarrowlinewidth=\pgflinewidth\else\pgfsetlinewidth{+\pgfarrowlinewidth}\fi
    \pgfpathmoveto{\pgfqpoint{\pgfarrowlength}{0pt}}
    \pgfpathlineto{\pgfqpoint{0pt}{.5\pgfarrowwidth}}
    \pgfpathlineto{\pgfqpoint{\pgfarrowinset}{0pt}}
    \pgfpathlineto{\pgfqpoint{0pt}{-.5\pgfarrowwidth}}
    \pgfpathclose
    \ifpgfarrowopen
      \pgfusepathqstroke
    \else
      \ifdim\pgfarrowlinewidth>0pt\pgfusepathqfillstroke\else\pgfusepathqfill\fi
    \fi
  },
  parameters = {
    \the\pgfarrowlinewidth,%
    \the\pgfarrowlength,%
    \the\pgfarrowwidth,%
    \the\pgfarrowinset,%
    \ifpgfarrowopen o\fi%
  },
}


% For correcting minipage width in stretched nodes
\newdimen\ipeminipagewidth
\def\ipestretchwidth#1{%
  \pgfmathsetlength{\ipeminipagewidth}{#1/\ipenodestretch}}

\tikzstyle{ipe import} = [
  % General ipe defaults
  x=1bp, y=1bp,
%
  % Nodes
  ipe node stretch/.store in=\ipenodestretch,
  ipe stretch normal/.style={ipe node stretch=1},
  ipe stretch normal,
  ipe node/.style={
    anchor=base west, inner sep=0, outer sep=0, scale=\ipenodestretch
  },
%
  % Use a special key for the mark scale, so that the default can be overriden.
  % (This doesn't happen with the scale= key; those accumulate.)
  ipe mark scale/.store in=\ipemarkscale,
%
  ipe mark tiny/.style={ipe mark scale=1.1},
  ipe mark small/.style={ipe mark scale=2},
  ipe mark normal/.style={ipe mark scale=3},
  ipe mark large/.style={ipe mark scale=5},
%
  ipe mark normal, % Set default
%
  ipe circle/.pic={
    \draw[line width=0.2*\ipemarkscale]
      (0,0) circle[radius=0.5*\ipemarkscale];
    \coordinate () at (0,0);
  },
  ipe disk/.pic={
    \fill (0,0) circle[radius=0.6*\ipemarkscale];
    \coordinate () at (0,0);
  },
  ipe fdisk/.pic={
    \filldraw[line width=0.2*\ipemarkscale]
      (0,0) circle[radius=0.5*\ipemarkscale];
    \coordinate () at (0,0);
  },
  ipe box/.pic={
    \draw[line width=0.2*\ipemarkscale, line join=miter]
      (-.5*\ipemarkscale,-.5*\ipemarkscale) rectangle
      ( .5*\ipemarkscale, .5*\ipemarkscale);
    \coordinate () at (0,0);
  },
  ipe square/.pic={
    \fill
      (-.6*\ipemarkscale,-.6*\ipemarkscale) rectangle
      ( .6*\ipemarkscale, .6*\ipemarkscale);
    \coordinate () at (0,0);
  },
  ipe fsquare/.pic={
    \filldraw[line width=0.2*\ipemarkscale, line join=miter]
      (-.5*\ipemarkscale,-.5*\ipemarkscale) rectangle
      ( .5*\ipemarkscale, .5*\ipemarkscale);
    \coordinate () at (0,0);
  },
  ipe cross/.pic={
    \draw[line width=0.2*\ipemarkscale, line cap=butt]
      (-.5*\ipemarkscale,-.5*\ipemarkscale) --
      ( .5*\ipemarkscale, .5*\ipemarkscale)
      (-.5*\ipemarkscale, .5*\ipemarkscale) --
      ( .5*\ipemarkscale,-.5*\ipemarkscale);
    \coordinate () at (0,0);
  },
%
  % Arrow sizes (for TikZ arrows)
  /pgf/arrow keys/.cd,
  ipe arrow normal/.style={scale=1},
  ipe arrow tiny/.style={scale=.4},
  ipe arrow small/.style={scale=.7},
  ipe arrow large/.style={scale=1.4},
  ipe arrow normal,
  /tikz/.cd,
%
  % Approximations to ipe arrows
  % Put in a style to allow to reset default scale when "ipe arrow normal" is
  % changed.  I think this is the only way, since all the parameters to arrows
  % are expanded when the tip is declared.
  ipe arrows/.style={
    ipe normal/.tip={
      ipe _pointed[length=1bp, width=.666bp, inset=0bp,
                   quick, ipe arrow normal]},
    ipe pointed/.tip={
      ipe _pointed[length=1bp, width=.666bp, inset=0.2bp,
                   quick, ipe arrow normal]},
    ipe linear/.tip={
      ipe _linear[length = 1bp, width=.666bp,
                  ipe arrow normal, quick]},
    ipe fnormal/.tip={ipe normal[fill=white]},
    ipe fpointed/.tip={ipe pointed[fill=white]},
    ipe double/.tip={ipe normal[] ipe normal},
    ipe fdouble/.tip={ipe fnormal[] ipe fnormal},
    % These should maybe use [bend], but that often looks bad unless it's on an
    % actual arc.
    ipe arc/.tip={ipe normal},
    ipe farc/.tip={ipe fnormal},
    ipe ptarc/.tip={ipe pointed},
    ipe fptarc/.tip={ipe fpointed},
  },
  ipe arrows, % Set default sizes
]

% I'm not sure how to do this in a .style, since the #args get confused.
\tikzset{
  rgb color/.code args={#1=#2}{%
    \definecolor{tempcolor-#1}{rgb}{#2}%
    \tikzset{#1=tempcolor-#1}%
  },
}


\tikzstyle{ipe stylesheet} = [
  ipe import,
  even odd rule,
  line join=round,
  line cap=butt,
  ipe pen normal/.style={line width=0.4},
  ipe pen heavier/.style={line width=0.8},
  ipe pen fat/.style={line width=1.2},
  ipe pen ultrafat/.style={line width=2},
  ipe pen normal,
  ipe mark normal/.style={ipe mark scale=3},
  ipe mark large/.style={ipe mark scale=5},
  ipe mark small/.style={ipe mark scale=2},
  ipe mark tiny/.style={ipe mark scale=1.1},
  ipe mark normal,
  /pgf/arrow keys/.cd,
  ipe arrow normal/.style={scale=7},
  ipe arrow large/.style={scale=10},
  ipe arrow small/.style={scale=5},
  ipe arrow tiny/.style={scale=3},
  ipe arrow normal,
  /tikz/.cd,
  ipe arrows, % update arrows
  <->/.tip = ipe normal,
  ipe dash normal/.style={dash pattern=},
  ipe dash dotted/.style={dash pattern=on 1bp off 3bp},
  ipe dash dashed/.style={dash pattern=on 4bp off 4bp},
  ipe dash dash dotted/.style={dash pattern=on 4bp off 2bp on 1bp off 2bp},
  ipe dash dash dot dotted/.style={dash pattern=on 4bp off 2bp on 1bp off 2bp on 1bp off 2bp},
  ipe dash normal,
  ipe node/.append style={font=\normalsize},
  ipe stretch normal/.style={ipe node stretch=1},
  ipe stretch normal,
  ipe opacity 10/.style={opacity=0.1},
  ipe opacity 30/.style={opacity=0.3},
  ipe opacity 50/.style={opacity=0.5},
  ipe opacity 75/.style={opacity=0.75},
  ipe opacity opaque/.style={opacity=1},
  ipe opacity opaque,
]
\definecolor{red}{rgb}{1,0,0}
\definecolor{blue}{rgb}{0,0,1}
\definecolor{green}{rgb}{0,1,0}
\definecolor{yellow}{rgb}{1,1,0}
\definecolor{orange}{rgb}{1,0.647,0}
\definecolor{gold}{rgb}{1,0.843,0}
\definecolor{purple}{rgb}{0.627,0.125,0.941}
\definecolor{gray}{rgb}{0.745,0.745,0.745}
\definecolor{brown}{rgb}{0.647,0.165,0.165}
\definecolor{navy}{rgb}{0,0,0.502}
\definecolor{pink}{rgb}{1,0.753,0.796}
\definecolor{seagreen}{rgb}{0.18,0.545,0.341}
\definecolor{turquoise}{rgb}{0.251,0.878,0.816}
\definecolor{violet}{rgb}{0.933,0.51,0.933}
\definecolor{darkblue}{rgb}{0,0,0.545}
\definecolor{darkcyan}{rgb}{0,0.545,0.545}
\definecolor{darkgray}{rgb}{0.663,0.663,0.663}
\definecolor{ao}{rgb}{0,0.4,0}
\definecolor{darkmagenta}{rgb}{0.545,0,0.545}
\definecolor{darkorange}{rgb}{1,0.549,0}
\definecolor{darkred}{rgb}{0.545,0,0}
\definecolor{lightblue}{rgb}{0.678,0.847,0.902}
\definecolor{lightcyan}{rgb}{0.878,1,1}
\definecolor{lightgray}{rgb}{0.827,0.827,0.827}
\definecolor{lightgreen}{rgb}{0.565,0.933,0.565}
\definecolor{lightyellow}{rgb}{1,1,0.878}
\definecolor{black}{rgb}{0,0,0}
\definecolor{white}{rgb}{1,1,1}
\usetikzlibrary{math}
\begin{tikzpicture}[ipe stylesheet]





\node at (156,840)
{\begin{minipage}{10.9cm}\small  	
The results in \textcolor{CornflowerBlue}{blue} concern (weighted) bipartite graphs, corresponding to general matrices. All other of the results 
	concern algorithmic (\textcolor{AO}{green}) and hardness (\textcolor{BrightMagenta}{magenta}) results on general (weighted) graphs and their adjacency matrices.
\end{minipage}};
	
  \draw
    (16, 752)
     -- (416, 752);
         
\foreach \i in {0,...,109}
{
    \draw
     (16+\i*3.6697247706, 754)
     -- (16+\i*3.6697247706, 752);
}   

     
\foreach \i in {0,...,10}
{
    \draw[ipe pen heavier]
     (16+7*3.6697247706+\i*10*3.6697247706, 755)
     -- (16+7*3.6697247706+\i*10*3.6697247706, 752);
}   

\tikzmath{\x=1913;}
\tikzmath{\x1 = \x-1913; } 
  \node[ipe node, font=\scriptsize,  color = CornflowerBlue]
     at (13.9+\x1*3.6697247706, 770) {\!\!Pólyá's Permanent Problem \cite{Polya13aufga}};
 \draw
     (16+\x1*3.6697247706, 766)
     -- (16+\x1*3.6697247706, 752); 
     

\tikzmath{\x=1961;}
\tikzmath{\x1 = \x-1913; } 
  \node[ipe node, font=\scriptsize,  color = AO]
     at (13.9+\x1*3.6697247706, 770+2*14)  {\!\!Temperley \& Fisher~\cite{TemperleyF61dimer}};
       \node[ipe node, font=\scriptsize,  color = AO]
     at (13.9+\x1*3.6697247706, 770+2*14+10){\!\!Kasteleyn~\cite{Kasteleyn61thest}};
 \draw[color = AO]
     (16+\x1*3.6697247706, 766+2*14)
     -- (16+\x1*3.6697247706, 752); 
     
     
%     
     
     \tikzmath{\x=1961;}
\tikzmath{\x1 = \x-1913; } 
     \draw[-{>[ipe arrow tiny]},color = AO]
    (16+\x1*3.6697247706, 752) --  (16+\x1*3.6697247706, 752-15); 
      \node[ipe node, font=\scriptsize,  color = AO]
     at (16-9+\x1*3.6697247706, 752-20) {\sf Planar};

\tikzmath{\x=1972;}
\tikzmath{\x1 = \x-1913; } 
  \node[ipe node, font=\scriptsize,  color = CornflowerBlue]
     at (15+\x1*3.6697247706, 770+14) {\!\!Little~\cite{Little06anext}};
 \draw[color = CornflowerBlue]
     (16+\x1*3.6697247706, 766+14)
     -- (16+\x1*3.6697247706, 752); 
     
     

\tikzmath{\x=1979;}
\tikzmath{\x1 = \x-1913; } 
  \node[ipe node, font=\scriptsize,  color = BrightMagenta]
     at (13.9-1.2+\x1*3.6697247706, 770) {\!\!Valiant~\cite{Valiant79theco}};
 \draw[color = BrightMagenta]
     (16+\x1*3.6697247706, 766)
     -- (16+\x1*3.6697247706, 752);
   \draw[-{>[ipe arrow tiny]},color = BrightMagenta]
     (16+\x1*3.6697247706, 766)
     -- (16+\x1*3.6697247706, 766-40); 
      \node[ipe node, font=\scriptsize,  color = BrightMagenta]
     at (13.9-20+5+\x1*3.6697247706, 766-47+1) {\!\!$\#${\sf P}-hardness};
     



\tikzmath{\x=2014;}
\tikzmath{\x1 = \x-1913; } 
  \node[ipe node, font=\scriptsize,  color = AO]
     at (13.9+\x1*3.6697247706, 770+10+10+10+10+10) {\!\!Straub, Thierauf};
\tikzmath{\x=2014;}
\tikzmath{\x1 = \x-1913; } 
  \node[ipe node, font=\scriptsize,  color = AO]
     at (13.9+\x1*3.6697247706, 770+10+10+10+10+2) {\!\!Wagner~\cite{StraubTW14count}};
 \draw[color = AO]
     (16+\x1*3.6697247706, 766+10+10+9)
     -- (16+\x1*3.6697247706, 752); 
     
     
      \draw[color = AO]
     (16+\x1*3.6697247706, 766+10+10+9+15)
     -- (16+\x1*3.6697247706, 1+766+10+10+9+8); 
     


     \tikzmath{\x=1989;}
\tikzmath{\x1 = \x-1913; } 
     \draw[-{>[ipe arrow tiny]},color = AO]
      (16+\x1*3.6697247706, 752) -- (16+\x1*3.6697247706, 752-15); 
      \node[ipe node, font=\scriptsize,  color = AO]
     at (16-21+\x1*3.6697247706, 752-20) {\sf $K_{3,3}$-minor free};




     \tikzmath{\x=2021;}
\tikzmath{\x1 = \x-1913; } 
     \draw[-{>[ipe arrow tiny]},color = BrightMagenta]
     (16+\x1*3.6697247706, 752) -- (16+\x1*3.6697247706, 752-5); 
      \node[ipe node, font=\scriptsize,  color = BrightMagenta]
     at (16-4+\x1*3.6697247706, 752-12) {\sf $K_{8}$-minor free};





\tikzmath{\x=1999;}
\tikzmath{\x1 = \x-1913; } 
  \node[ipe node, font=\scriptsize,  color = CornflowerBlue]
     at (13.9-1.5+\x1*3.6697247706, 770+3*14+10+10+10+10+7) {\!\!Robertson, Seymour,}; \node[ipe node, font=\scriptsize,  color = CornflowerBlue]
     at (13.9-1.5+\x1*3.6697247706, 770+2*14+4+10+10+10+10+8) {\!\!Thomas (\& McCuaig)~\cite{RobertsonST99perma} (\!\!\cite{McCuaigRST97perma})};

     
     
     

\tikzmath{\x=1999;}
\tikzmath{\x1 = \x-1913; } 
  \node[ipe node, font=\scriptsize,  color = AO]
     at (13.9+\x1*3.6697247706, 770+11+10+10+10+10+10+1) {\!\!Galluccio \& Loebl~\cite{GalluccioL99onthe}};
 \draw[color = AO]
     (16+\x1*3.6697247706, 764+10+10+10+5+10+10+10)
     -- (16+\x1*3.6697247706, 752);  
     
     \draw[color = CornflowerBlue]
     (1+16-1.5+\x1*3.6697247706, 770+19+10+10+10+10+10)
     -- (1+16-1.5+\x1*3.6697247706, 770+3*14-13+10+10+10+10+10-2); 
     
     
          \tikzmath{\x=1999;}
\tikzmath{\x1 = \x-1913; } 
     \draw[-{>[ipe arrow tiny]},color = AO]
   (16+\x1*3.6697247706, 752) -- (16+\x1*3.6697247706, 752-25); 
      \node[ipe node, font=\scriptsize,  color = AO]
     at (16-21+\x1*3.6697247706, 752-30-1) {\sf bounded };
    \node[ipe node, font=\scriptsize,  color = AO]
     at (16-21+\x1*3.6697247706, 752-36-2) {\sf orientable genus};



          \tikzmath{\x=2014;}
\tikzmath{\x1 = \x-1913; } 
     \draw[-{>[ipe arrow tiny]},color = AO]
      (16+\x1*3.6697247706, 752) -- (16+\x1*3.6697247706, 752-18); 
      \node[ipe node, font=\scriptsize,  color = AO]
     at (16-11+\x1*3.6697247706, 752-25) {\sf single-crossing };
    \node[ipe node, font=\scriptsize,  color = AO]
     at (16-11+\x1*3.6697247706, 752-31-2) {\sf minor free};


          \tikzmath{\x=2019;}
\tikzmath{\x1 = \x-1913; } 
     \draw[-{>[ipe arrow tiny]},color = AO]
      (16+\x1*3.6697247706, 752) -- (16+\x1*3.6697247706, 752-18); 
     
     
\tikzmath{\x=2000;}
\tikzmath{\x1 = \x-1913; } 
  \node[ipe node, font=\scriptsize,  color = AO]
     at (13.9+\x1*3.6697247706, 770-4) {Tesler~\cite{Tesler00match}};
 \draw[color = AO]
     (16+\x1*3.6697247706, 766-3)
     -- (16+\x1*3.6697247706, 752); 
     

          \tikzmath{\x=2000;}
\tikzmath{\x1 = \x-1913; } 
     \draw[-{>[ipe arrow tiny]},color = AO]
     (16+\x1*3.6697247706, 752) -- (16+\x1*3.6697247706, 752-6); 
      \node[ipe node, font=\scriptsize,  color = AO]
     at (16-2+\x1*3.6697247706, 752-10-2) {\sf bounded  };
  \node[ipe node, font=\scriptsize,  color = AO]
     at (16-2+\x1*3.6697247706, 752-16-2-2) {\sf Euler  genus};

    
\tikzmath{\x=2019;}
\tikzmath{\x1 = \x-1913; } 
  \node[ipe node, font=\scriptsize,  color =  ao]
     at (13.9+\x1*3.6697247706, 770+7+10-1) {\!\!Eppstein  \& };
% \draw
%     (16+\x1*3.6697247706, 766+10+10)
%     -- (16+\x1*3.6697247706, 752+10+10); 

\tikzmath{\x=2019;}
\tikzmath{\x1 = \x-1913; } 
  \node[ipe node, font=\scriptsize,  color = AO]
     at (13.9+\x1*3.6697247706, 770-3+10) {\!\!Vazirani~\cite{EppsteinV19ncalg}};
 \draw[color = AO]
     (16+\x1*3.6697247706, 764+10-1)
     -- (16+\x1*3.6697247706, 752); 
 

\tikzmath{\x=2014;}
\tikzmath{\x1 = \x-1913; } 
  \node[ipe node, font=\scriptsize,  color = AO]
     at (13.9+\x1*3.6697247706, 770-3+30) {\!\!Curticapean~\cite{Curticapean14count}};
 \draw[color = AO]
     (16+\x1*3.6697247706, 764+30)
     -- (16+\x1*3.6697247706, 752); 
 

     
     
\tikzmath{\x=2021;}
\tikzmath{\x1 = \x-1913; } 
  \node[ipe node, font=\scriptsize,  color = BrightMagenta]
     at (13.9+\x1*3.6697247706, 770-4) {\!\!Curticapean};

     \tikzmath{\x=2021;}
\tikzmath{\x1 = \x-1913; } 
  \node[ipe node, font=\scriptsize,  color = BrightMagenta]
     at (13.9+16+\x1*3.6697247706, 770-4-8) {\!\!Xia ~\cite{CurticapeanX21param}};
 \draw[color = BrightMagenta]
     (16+\x1*3.6697247706, 766-3)
     -- (16+\x1*3.6697247706, 752); 



\tikzmath{\x=1989;}
\tikzmath{\x1 = \x-1913; } 
  \node[ipe node, font=\scriptsize,  color = AO]
     at (13.9-1.2+\x1*3.6697247706, 770+10) {\!\!Valiant~\cite{Vazirani89ncalg}};
 \draw[color = AO]
     (16+\x1*3.6697247706, 766+10)
     -- (16+\x1*3.6697247706, 752); 



  \node[ipe node]
     at (28, 724) {};
  


  \draw
    (16, 756)
     -- (16, 752);
     
  \draw
    (416, 752)
     -- (416, 756);
     



\end{tikzpicture}

